Stabilized Quantum Gravity: Stochastic Interpretation and Numerical Simulation

Following the reasoning of Claudson and Halpern, it is shown that "fifth-time" stabilized quantum gravity is equivalent to Langevin evolution (i.e. stochastic quantization) between fixed non-singular, but otherwise arbitrary, initial and final states. The simple restriction to a fixed final state at $t_5 \rightarrow \infty$ is sufficient to stabilize the theory. This equivalence fixes the integration measure, and suggests a particular operator-ordering, for the fifth-time action of quantum gravity. Results of a numerical simulation of stabilized, latticized Einstein-Cartan theory on some small lattices are reported. In the range of cosmological constant $\l$ investigated, it is found that: 1) the system is always in the broken phase $<det(e)> \ne 0$; and 2) the negative free energy is large, possibly singular, in the vincinity of $\l = 0$. The second finding may be relevant to the cosmological constant problem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: UGS (Unified Graphics System)
%%Title: (UGS$POSTSCR)
%%BoundingBox:75 311 381 472
/saveobj save def
/_R {.25 sub round .25 add} def
/_r {transform _R exch _R exch itransform} def
/m {_r moveto} def
/l {_r lineto} def
/d {setdash} def
/S {stroke} def
/w {setlinewidth} def
/z {pop pop pop exch findfont exch scalefont setfont} def
/e {gsave concat} def
/t {0 0 m show} def
/T {grestore} def
/xx {0.24} def
3 xx mul w
2 setlinejoin
2 setlinecap
0 setgray
90 rotate
-27  -600 translate
newpath 0 0 m
0.48 w
[] 0 d
452.88 73.68 m
453.84 73.68 l
454.56 73.20 l
455.04 72.72 l
455.52 71.76 l
458.16 65.52 l
458.64 64.80 l
459.12 64.32 l
S
453.84 73.68 m
454.56 72.72 l
455.04 71.76 l
457.92 65.52 l
458.16 64.80 l
459.12 64.32 l
459.60 64.32 l
S
456.00 70.56 m
452.40 64.32 l
S
456.00 70.56 m
452.88 64.32 l
S
/NewCenturySchlbk-Roman 17.03 17.03 0 0 z
[ 0.0000 1.0000 -1.0000 0.0000 91.55 282.96]e
(<R>)t
T
187.92 508.80 m
187.92 101.76 l
S
187.92 101.76 m
724.08 101.76 l
S
724.08 101.76 m
724.08 508.80 l
S
724.08 508.80 m
187.92 508.80 l
S
643.92 488.88 m
651.12 488.88 l
651.12 496.08 l
643.92 496.08 l
643.92 488.88 l
S
490.80 344.40 m
498.00 344.40 l
498.00 351.60 l
490.80 351.60 l
490.80 344.40 l
S
414.24 272.16 m
421.20 272.16 l
421.20 279.36 l
414.24 279.36 l
414.24 272.16 l
S
368.16 228.96 m
375.36 228.96 l
375.36 236.16 l
368.16 236.16 l
368.16 228.96 l
S
352.80 217.68 m
360.00 217.68 l
360.00 224.88 l
352.80 224.88 l
352.80 217.68 l
S
345.12 208.80 m
352.32 208.80 l
352.32 216.00 l
345.12 216.00 l
345.12 208.80 l
S
341.28 204.48 m
348.48 204.48 l
348.48 211.44 l
341.28 211.44 l
341.28 204.48 l
S
322.08 182.64 m
329.28 182.64 l
329.28 189.84 l
322.08 189.84 l
322.08 182.64 l
S
187.92 117.84 m
187.92 101.76 l
S
218.40 101.76 m
218.40 107.28 l
S
249.12 107.28 m
249.12 101.76 l
S
279.84 101.76 m
279.84 107.28 l
S
310.56 107.28 m
310.56 101.76 l
S
341.04 101.76 m
341.04 117.84 l
S
371.76 107.28 m
371.76 101.76 l
S
402.48 101.76 m
402.48 107.28 l
S
432.96 107.28 m
432.96 101.76 l
S
463.68 101.76 m
463.68 107.28 l
S
494.40 117.84 m
494.40 101.76 l
S
524.88 101.76 m
524.88 107.28 l
S
555.60 107.28 m
555.60 101.76 l
S
586.32 101.76 m
586.32 107.28 l
S
617.04 107.28 m
617.04 101.76 l
S
647.52 101.76 m
647.52 117.84 l
S
678.24 107.28 m
678.24 101.76 l
S
708.96 101.76 m
708.96 107.28 l
S
[ 1.0000 0.0000 0.0000 1.0000 165.71 82.80]e
(-10)t
T
[ 1.0000 0.0000 0.0000 1.0000 329.63 82.80]e
(0)t
T
[ 1.0000 0.0000 0.0000 1.0000 477.47 82.80]e
(10)t
T
[ 1.0000 0.0000 0.0000 1.0000 630.59 82.80]e
(20)t
T
187.92 508.80 m
187.92 492.72 l
S
218.40 503.52 m
218.40 508.80 l
S
249.12 508.80 m
249.12 503.52 l
S
279.84 503.52 m
279.84 508.80 l
S
310.56 508.80 m
310.56 503.52 l
S
341.04 492.72 m
341.04 508.80 l
S
371.76 508.80 m
371.76 503.52 l
S
402.48 503.52 m
402.48 508.80 l
S
432.96 508.80 m
432.96 503.52 l
S
463.68 503.52 m
463.68 508.80 l
S
494.40 508.80 m
494.40 492.72 l
S
524.88 503.52 m
524.88 508.80 l
S
555.60 508.80 m
555.60 503.52 l
S
586.32 503.52 m
586.32 508.80 l
S
617.04 508.80 m
617.04 503.52 l
S
647.52 492.72 m
647.52 508.80 l
S
678.24 508.80 m
678.24 503.52 l
S
708.96 503.52 m
708.96 508.80 l
S
204.00 101.76 m
187.92 101.76 l
S
187.92 122.16 m
193.20 122.16 l
S
193.20 142.56 m
187.92 142.56 l
S
187.92 162.96 m
193.20 162.96 l
S
193.20 183.12 m
187.92 183.12 l
S
187.92 203.52 m
204.00 203.52 l
S
193.20 223.92 m
187.92 223.92 l
S
187.92 244.32 m
193.20 244.32 l
S
193.20 264.72 m
187.92 264.72 l
S
187.92 284.88 m
193.20 284.88 l
S
204.00 305.28 m
187.92 305.28 l
S
187.92 325.68 m
193.20 325.68 l
S
193.20 346.08 m
187.92 346.08 l
S
187.92 366.48 m
193.20 366.48 l
S
193.20 386.64 m
187.92 386.64 l
S
187.92 407.04 m
204.00 407.04 l
S
193.20 427.44 m
187.92 427.44 l
S
187.92 447.84 m
193.20 447.84 l
S
193.20 468.00 m
187.92 468.00 l
S
187.92 488.40 m
193.20 488.40 l
S
[ 1.0000 0.0000 0.0000 1.0000 138.83 95.52]e
(-10)t
T
[ 1.0000 0.0000 0.0000 1.0000 138.83 197.28]e
(  0)t
T
[ 1.0000 0.0000 0.0000 1.0000 138.83 299.04]e
( 10)t
T
[ 1.0000 0.0000 0.0000 1.0000 138.83 400.80]e
( 20)t
T
[ 1.0000 0.0000 0.0000 1.0000 138.83 502.56]e
( 30)t
T
724.08 101.76 m
708.00 101.76 l
S
718.80 122.16 m
724.08 122.16 l
S
724.08 142.56 m
718.80 142.56 l
S
718.80 162.96 m
724.08 162.96 l
S
724.08 183.12 m
718.80 183.12 l
S
708.00 203.52 m
724.08 203.52 l
S
724.08 223.92 m
718.80 223.92 l
S
718.80 244.32 m
724.08 244.32 l
S
724.08 264.72 m
718.80 264.72 l
S
718.80 284.88 m
724.08 284.88 l
S
724.08 305.28 m
708.00 305.28 l
S
718.80 325.68 m
724.08 325.68 l
S
724.08 346.08 m
718.80 346.08 l
S
718.80 366.48 m
724.08 366.48 l
S
724.08 386.64 m
718.80 386.64 l
S
708.00 407.04 m
724.08 407.04 l
S
724.08 427.44 m
718.80 427.44 l
S
718.80 447.84 m
724.08 447.84 l
S
724.08 468.00 m
718.80 468.00 l
S
718.80 488.40 m
724.08 488.40 l
S
414.24 275.76 m
421.20 275.76 l
S
417.60 279.36 m
417.60 272.16 l
S
419.52 272.16 m
415.92 272.16 l
S
414.24 274.08 m
414.24 277.68 l
S
415.92 279.36 m
419.52 279.36 l
S
421.20 277.68 m
421.20 274.08 l
S
368.16 232.08 m
375.36 232.08 l
S
371.76 235.68 m
371.76 228.48 l
S
373.44 228.48 m
369.84 228.48 l
S
368.16 230.40 m
368.16 233.76 l
S
369.84 235.68 m
373.44 235.68 l
S
375.36 233.76 m
375.36 230.40 l
S
352.80 221.28 m
360.00 221.28 l
S
356.40 224.88 m
356.40 217.68 l
S
358.32 217.68 m
354.72 217.68 l
S
352.80 219.36 m
352.80 222.96 l
S
354.72 224.88 m
358.32 224.88 l
S
360.00 222.96 m
360.00 219.36 l
S
345.12 212.64 m
352.32 212.64 l
S
348.72 216.00 m
348.72 209.04 l
S
350.64 209.04 m
347.04 209.04 l
S
345.12 210.72 m
345.12 214.32 l
S
347.04 216.00 m
350.64 216.00 l
S
352.32 214.32 m
352.32 210.72 l
S
322.08 186.00 m
329.28 186.00 l
S
325.68 189.36 m
325.68 182.40 l
S
327.60 182.40 m
324.00 182.40 l
S
322.08 184.08 m
322.08 187.68 l
S
324.00 189.36 m
327.60 189.36 l
S
329.28 187.68 m
329.28 184.08 l
S
306.96 175.20 m
313.92 175.20 l
S
310.56 178.56 m
310.56 171.60 l
S
312.24 171.60 m
308.64 171.60 l
S
306.96 173.28 m
306.96 176.88 l
S
308.64 178.56 m
312.24 178.56 l
S
313.92 176.88 m
313.92 173.28 l
S
260.88 131.28 m
268.08 131.28 l
S
264.48 134.88 m
264.48 127.68 l
S
266.16 127.68 m
262.80 127.68 l
S
260.88 129.60 m
260.88 133.20 l
S
262.80 134.88 m
266.16 134.88 l
S
268.08 133.20 m
268.08 129.60 l
S
187.92 203.52 m
724.08 203.52 l
S
341.04 101.76 m
341.04 508.80 l
S
gsave showpage grestore newpath 0 0 moveto
saveobj restore
%(End UGS PostScript Document)
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: UGS (Unified Graphics System)
%%Title: (UGS$POSTSCR)
%%BoundingBox:75 311 381 472
/saveobj save def
/_R {.25 sub round .25 add} def
/_r {transform _R exch _R exch itransform} def
/m {_r moveto} def
/l {_r lineto} def
/d {setdash} def
/S {stroke} def
/w {setlinewidth} def
/z {pop pop pop exch findfont exch scalefont setfont} def
/e {gsave concat} def
/t {0 0 m show} def
/T {grestore} def
/xx {0.24} def
3 xx mul w
2 setlinejoin
2 setlinecap
0 setgray
90 rotate
-27  -600 translate
newpath 0 0 m
0.48 w
[] 0 d
452.88 73.68 m
453.84 73.68 l
454.56 73.20 l
455.04 72.72 l
455.52 71.76 l
458.16 65.52 l
458.64 64.80 l
459.12 64.32 l
S
453.84 73.68 m
454.56 72.72 l
455.04 71.76 l
457.92 65.52 l
458.16 64.80 l
459.12 64.32 l
459.60 64.32 l
S
456.00 70.56 m
452.40 64.32 l
S
456.00 70.56 m
452.88 64.32 l
S
/NewCenturySchlbk-Roman 17.03 17.03 0 0 z
[ 0.0000 1.0000 -1.0000 0.0000 91.55 240.00]e
(VOLUME/SITE)t
T
187.92 508.80 m
187.92 101.76 l
S
187.92 101.76 m
724.08 101.76 l
S
724.08 101.76 m
724.08 508.80 l
S
724.08 508.80 m
187.92 508.80 l
S
643.92 119.04 m
651.12 119.04 l
651.12 126.24 l
643.92 126.24 l
643.92 119.04 l
S
490.80 168.48 m
498.00 168.48 l
498.00 175.68 l
490.80 175.68 l
490.80 168.48 l
S
414.24 209.76 m
421.20 209.76 l
421.20 216.96 l
414.24 216.96 l
414.24 209.76 l
S
368.16 268.32 m
375.36 268.32 l
375.36 275.52 l
368.16 275.52 l
368.16 268.32 l
S
352.80 351.12 m
360.00 351.12 l
360.00 358.08 l
352.80 358.08 l
352.80 351.12 l
S
345.12 392.40 m
352.32 392.40 l
352.32 399.60 l
345.12 399.60 l
345.12 392.40 l
S
341.28 444.00 m
348.48 444.00 l
348.48 451.20 l
341.28 451.20 l
341.28 444.00 l
S
322.08 338.64 m
329.28 338.64 l
329.28 345.60 l
322.08 345.60 l
322.08 338.64 l
S
187.92 117.84 m
187.92 101.76 l
S
218.40 101.76 m
218.40 107.28 l
S
249.12 107.28 m
249.12 101.76 l
S
279.84 101.76 m
279.84 107.28 l
S
310.56 107.28 m
310.56 101.76 l
S
341.04 101.76 m
341.04 117.84 l
S
371.76 107.28 m
371.76 101.76 l
S
402.48 101.76 m
402.48 107.28 l
S
432.96 107.28 m
432.96 101.76 l
S
463.68 101.76 m
463.68 107.28 l
S
494.40 117.84 m
494.40 101.76 l
S
524.88 101.76 m
524.88 107.28 l
S
555.60 107.28 m
555.60 101.76 l
S
586.32 101.76 m
586.32 107.28 l
S
617.04 107.28 m
617.04 101.76 l
S
647.52 101.76 m
647.52 117.84 l
S
678.24 107.28 m
678.24 101.76 l
S
708.96 101.76 m
708.96 107.28 l
S
[ 1.0000 0.0000 0.0000 1.0000 165.71 82.80]e
(-10)t
T
[ 1.0000 0.0000 0.0000 1.0000 329.63 82.80]e
(0)t
T
[ 1.0000 0.0000 0.0000 1.0000 477.47 82.80]e
(10)t
T
[ 1.0000 0.0000 0.0000 1.0000 630.59 82.80]e
(20)t
T
187.92 508.80 m
187.92 492.72 l
S
218.40 503.52 m
218.40 508.80 l
S
249.12 508.80 m
249.12 503.52 l
S
279.84 503.52 m
279.84 508.80 l
S
310.56 508.80 m
310.56 503.52 l
S
341.04 492.72 m
341.04 508.80 l
S
371.76 508.80 m
371.76 503.52 l
S
402.48 503.52 m
402.48 508.80 l
S
432.96 508.80 m
432.96 503.52 l
S
463.68 503.52 m
463.68 508.80 l
S
494.40 508.80 m
494.40 492.72 l
S
524.88 503.52 m
524.88 508.80 l
S
555.60 508.80 m
555.60 503.52 l
S
586.32 503.52 m
586.32 508.80 l
S
617.04 508.80 m
617.04 503.52 l
S
647.52 492.72 m
647.52 508.80 l
S
678.24 508.80 m
678.24 503.52 l
S
708.96 503.52 m
708.96 508.80 l
S
204.00 101.76 m
187.92 101.76 l
S
187.92 132.48 m
193.20 132.48 l
S
193.20 150.48 m
187.92 150.48 l
S
187.92 163.20 m
193.20 163.20 l
S
193.20 173.04 m
187.92 173.04 l
S
187.92 180.96 m
193.20 180.96 l
S
193.20 187.92 m
187.92 187.92 l
S
187.92 193.68 m
193.20 193.68 l
S
193.20 198.96 m
187.92 198.96 l
S
187.92 203.52 m
204.00 203.52 l
S
193.20 234.24 m
187.92 234.24 l
S
187.92 252.24 m
193.20 252.24 l
S
193.20 264.72 m
187.92 264.72 l
S
187.92 274.80 m
193.20 274.80 l
S
193.20 282.72 m
187.92 282.72 l
S
187.92 289.68 m
193.20 289.68 l
S
193.20 295.44 m
187.92 295.44 l
S
187.92 300.72 m
193.20 300.72 l
S
204.00 305.28 m
187.92 305.28 l
S
187.92 336.00 m
193.20 336.00 l
S
193.20 353.76 m
187.92 353.76 l
S
187.92 366.48 m
193.20 366.48 l
S
193.20 376.32 m
187.92 376.32 l
S
187.92 384.48 m
193.20 384.48 l
S
193.20 391.20 m
187.92 391.20 l
S
187.92 397.20 m
193.20 397.20 l
S
193.20 402.48 m
187.92 402.48 l
S
187.92 407.04 m
204.00 407.04 l
S
193.20 437.76 m
187.92 437.76 l
S
187.92 455.52 m
193.20 455.52 l
S
193.20 468.24 m
187.92 468.24 l
S
187.92 478.08 m
193.20 478.08 l
S
193.20 486.24 m
187.92 486.24 l
S
187.92 492.96 m
193.20 492.96 l
S
193.20 498.96 m
187.92 498.96 l
S
187.92 504.24 m
193.20 504.24 l
S
139.44 104.16 m
140.40 104.64 l
141.84 105.84 l
141.84 96.48 l
S
141.36 105.36 m
141.36 96.48 l
S
139.44 96.48 m
143.52 96.48 l
S
149.76 105.84 m
148.56 105.36 l
147.60 104.16 l
147.12 101.76 l
147.12 100.56 l
147.60 98.16 l
148.56 96.96 l
149.76 96.48 l
150.72 96.48 l
152.16 96.96 l
152.88 98.16 l
153.36 100.56 l
153.36 101.76 l
152.88 104.16 l
152.16 105.36 l
150.72 105.84 l
149.76 105.84 l
S
149.76 105.84 m
149.04 105.36 l
148.56 104.88 l
148.08 104.16 l
147.60 101.76 l
147.60 100.56 l
148.08 98.16 l
148.56 97.44 l
149.04 96.96 l
149.76 96.48 l
S
150.72 96.48 m
151.68 96.96 l
152.16 97.44 l
152.40 98.16 l
152.88 100.56 l
152.88 101.76 l
152.40 104.16 l
152.16 104.88 l
151.68 105.36 l
150.72 105.84 l
S
156.48 105.84 m
164.64 105.84 l
S
168.96 109.44 m
169.92 109.92 l
171.36 111.36 l
171.36 101.76 l
S
170.88 110.88 m
170.88 101.76 l
S
168.96 101.76 m
173.04 101.76 l
S
151.20 205.92 m
152.16 206.16 l
153.36 207.60 l
153.36 198.24 l
S
152.88 207.12 m
152.88 198.24 l
S
151.20 198.24 m
155.28 198.24 l
S
161.52 207.60 m
160.08 207.12 l
159.12 205.92 l
158.88 203.52 l
158.88 202.32 l
159.12 199.92 l
160.08 198.72 l
161.52 198.24 l
162.24 198.24 l
163.68 198.72 l
164.64 199.92 l
165.12 202.32 l
165.12 203.52 l
164.64 205.92 l
163.68 207.12 l
162.24 207.60 l
161.52 207.60 l
S
161.52 207.60 m
160.56 207.12 l
160.08 206.64 l
159.60 205.92 l
159.12 203.52 l
159.12 202.32 l
159.60 199.92 l
160.08 199.20 l
160.56 198.72 l
161.52 198.24 l
S
162.24 198.24 m
163.20 198.72 l
163.68 199.20 l
164.16 199.92 l
164.64 202.32 l
164.64 203.52 l
164.16 205.92 l
163.68 206.64 l
163.20 207.12 l
162.24 207.60 l
S
170.40 212.88 m
168.96 212.64 l
168.24 211.20 l
167.76 209.04 l
167.76 207.60 l
168.24 205.44 l
168.96 204.00 l
170.40 203.52 l
171.36 203.52 l
172.56 204.00 l
173.52 205.44 l
174.00 207.60 l
174.00 209.04 l
173.52 211.20 l
172.56 212.64 l
171.36 212.88 l
170.40 212.88 l
S
170.40 212.88 m
169.44 212.64 l
168.96 212.16 l
168.72 211.20 l
168.24 209.04 l
168.24 207.60 l
168.72 205.44 l
168.96 204.48 l
169.44 204.00 l
170.40 203.52 l
S
171.36 203.52 m
172.08 204.00 l
172.56 204.48 l
173.04 205.44 l
173.52 207.60 l
173.52 209.04 l
173.04 211.20 l
172.56 212.16 l
172.08 212.64 l
171.36 212.88 l
S
151.20 307.68 m
152.16 307.92 l
153.36 309.36 l
153.36 300.00 l
S
152.88 308.88 m
152.88 300.00 l
S
151.20 300.00 m
155.28 300.00 l
S
161.52 309.36 m
160.08 308.88 l
159.12 307.68 l
158.88 305.28 l
158.88 304.08 l
159.12 301.68 l
160.08 300.48 l
161.52 300.00 l
162.24 300.00 l
163.68 300.48 l
164.64 301.68 l
165.12 304.08 l
165.12 305.28 l
164.64 307.68 l
163.68 308.88 l
162.24 309.36 l
161.52 309.36 l
S
161.52 309.36 m
160.56 308.88 l
160.08 308.40 l
159.60 307.68 l
159.12 305.28 l
159.12 304.08 l
159.60 301.68 l
160.08 300.96 l
160.56 300.48 l
161.52 300.00 l
S
162.24 300.00 m
163.20 300.48 l
163.68 300.96 l
164.16 301.68 l
164.64 304.08 l
164.64 305.28 l
164.16 307.68 l
163.68 308.40 l
163.20 308.88 l
162.24 309.36 l
S
168.96 312.96 m
169.92 313.44 l
171.36 314.64 l
171.36 305.28 l
S
170.88 314.16 m
170.88 305.28 l
S
168.96 305.28 m
173.04 305.28 l
S
151.20 409.20 m
152.16 409.68 l
153.36 411.12 l
153.36 401.76 l
S
152.88 410.64 m
152.88 401.76 l
S
151.20 401.76 m
155.28 401.76 l
S
161.52 411.12 m
160.08 410.64 l
159.12 409.20 l
158.88 407.04 l
158.88 405.84 l
159.12 403.44 l
160.08 402.24 l
161.52 401.76 l
162.24 401.76 l
163.68 402.24 l
164.64 403.44 l
165.12 405.84 l
165.12 407.04 l
164.64 409.20 l
163.68 410.64 l
162.24 411.12 l
161.52 411.12 l
S
161.52 411.12 m
160.56 410.64 l
160.08 410.16 l
159.60 409.20 l
159.12 407.04 l
159.12 405.84 l
159.60 403.44 l
160.08 402.48 l
160.56 402.24 l
161.52 401.76 l
S
162.24 401.76 m
163.20 402.24 l
163.68 402.48 l
164.16 403.44 l
164.64 405.84 l
164.64 407.04 l
164.16 409.20 l
163.68 410.16 l
163.20 410.64 l
162.24 411.12 l
S
168.24 414.72 m
168.72 414.24 l
168.24 413.76 l
167.76 414.24 l
167.76 414.72 l
168.24 415.68 l
168.72 415.92 l
169.92 416.40 l
171.84 416.40 l
173.04 415.92 l
173.52 415.68 l
174.00 414.72 l
174.00 413.76 l
173.52 412.80 l
172.08 412.08 l
169.92 411.12 l
168.96 410.64 l
168.24 409.68 l
167.76 408.48 l
167.76 407.04 l
S
171.84 416.40 m
172.56 415.92 l
173.04 415.68 l
173.52 414.72 l
173.52 413.76 l
173.04 412.80 l
171.84 412.08 l
169.92 411.12 l
S
167.76 408.00 m
168.24 408.48 l
168.96 408.48 l
171.36 407.52 l
172.56 407.52 l
173.52 408.00 l
174.00 408.48 l
S
168.96 408.48 m
171.36 407.04 l
173.04 407.04 l
173.52 407.52 l
174.00 408.48 l
174.00 409.20 l
S
151.20 510.96 m
152.16 511.44 l
153.36 512.88 l
153.36 503.52 l
S
152.88 512.40 m
152.88 503.52 l
S
151.20 503.52 m
155.28 503.52 l
S
161.52 512.88 m
160.08 512.40 l
159.12 510.96 l
158.88 508.80 l
158.88 507.36 l
159.12 505.20 l
160.08 504.00 l
161.52 503.52 l
162.24 503.52 l
163.68 504.00 l
164.64 505.20 l
165.12 507.36 l
165.12 508.80 l
164.64 510.96 l
163.68 512.40 l
162.24 512.88 l
161.52 512.88 l
S
161.52 512.88 m
160.56 512.40 l
160.08 511.92 l
159.60 510.96 l
159.12 508.80 l
159.12 507.36 l
159.60 505.20 l
160.08 504.24 l
160.56 504.00 l
161.52 503.52 l
S
162.24 503.52 m
163.20 504.00 l
163.68 504.24 l
164.16 505.20 l
164.64 507.36 l
164.64 508.80 l
164.16 510.96 l
163.68 511.92 l
163.20 512.40 l
162.24 512.88 l
S
168.24 516.48 m
168.72 516.00 l
168.24 515.52 l
167.76 516.00 l
167.76 516.48 l
168.24 517.20 l
168.72 517.68 l
169.92 518.16 l
171.84 518.16 l
173.04 517.68 l
173.52 516.96 l
173.52 515.52 l
173.04 514.56 l
171.84 514.08 l
170.40 514.08 l
S
171.84 518.16 m
172.56 517.68 l
173.04 516.96 l
173.04 515.52 l
172.56 514.56 l
171.84 514.08 l
S
171.84 514.08 m
172.56 513.84 l
173.52 512.88 l
174.00 511.92 l
174.00 510.48 l
173.52 509.76 l
173.04 509.28 l
171.84 508.80 l
169.92 508.80 l
168.72 509.28 l
168.24 509.76 l
167.76 510.48 l
167.76 510.96 l
168.24 511.44 l
168.72 510.96 l
168.24 510.48 l
S
173.04 513.36 m
173.52 511.92 l
173.52 510.48 l
173.04 509.76 l
172.56 509.28 l
171.84 508.80 l
S
724.08 101.76 m
708.00 101.76 l
S
718.80 132.48 m
724.08 132.48 l
S
724.08 150.48 m
718.80 150.48 l
S
718.80 163.20 m
724.08 163.20 l
S
724.08 173.04 m
718.80 173.04 l
S
718.80 180.96 m
724.08 180.96 l
S
724.08 187.92 m
718.80 187.92 l
S
718.80 193.68 m
724.08 193.68 l
S
724.08 198.96 m
718.80 198.96 l
S
708.00 203.52 m
724.08 203.52 l
S
724.08 234.24 m
718.80 234.24 l
S
718.80 252.24 m
724.08 252.24 l
S
724.08 264.72 m
718.80 264.72 l
S
718.80 274.80 m
724.08 274.80 l
S
724.08 282.72 m
718.80 282.72 l
S
718.80 289.68 m
724.08 289.68 l
S
724.08 295.44 m
718.80 295.44 l
S
718.80 300.72 m
724.08 300.72 l
S
724.08 305.28 m
708.00 305.28 l
S
718.80 336.00 m
724.08 336.00 l
S
724.08 353.76 m
718.80 353.76 l
S
718.80 366.48 m
724.08 366.48 l
S
724.08 376.32 m
718.80 376.32 l
S
718.80 384.48 m
724.08 384.48 l
S
724.08 391.20 m
718.80 391.20 l
S
718.80 397.20 m
724.08 397.20 l
S
724.08 402.48 m
718.80 402.48 l
S
708.00 407.04 m
724.08 407.04 l
S
724.08 437.76 m
718.80 437.76 l
S
718.80 455.52 m
724.08 455.52 l
S
724.08 468.24 m
718.80 468.24 l
S
718.80 478.08 m
724.08 478.08 l
S
724.08 486.24 m
718.80 486.24 l
S
718.80 492.96 m
724.08 492.96 l
S
724.08 498.96 m
718.80 498.96 l
S
718.80 504.24 m
724.08 504.24 l
S
414.24 213.84 m
421.20 213.84 l
S
417.60 217.44 m
417.60 210.24 l
S
419.52 210.24 m
415.92 210.24 l
S
414.24 211.92 m
414.24 215.52 l
S
415.92 217.44 m
419.52 217.44 l
S
421.20 215.52 m
421.20 211.92 l
S
368.16 275.52 m
375.36 275.52 l
S
371.76 279.12 m
371.76 271.92 l
S
373.44 271.92 m
369.84 271.92 l
S
368.16 273.84 m
368.16 277.44 l
S
369.84 279.12 m
373.44 279.12 l
S
375.36 277.44 m
375.36 273.84 l
S
352.80 356.88 m
360.00 356.88 l
S
356.40 360.48 m
356.40 353.28 l
S
358.32 353.28 m
354.72 353.28 l
S
352.80 354.96 m
352.80 358.56 l
S
354.72 360.48 m
358.32 360.48 l
S
360.00 358.56 m
360.00 354.96 l
S
345.12 397.92 m
352.32 397.92 l
S
348.72 401.52 m
348.72 394.32 l
S
350.64 394.32 m
347.04 394.32 l
S
345.12 396.24 m
345.12 399.60 l
S
347.04 401.52 m
350.64 401.52 l
S
352.32 399.60 m
352.32 396.24 l
S
322.08 343.92 m
329.28 343.92 l
S
325.68 347.52 m
325.68 340.32 l
S
327.60 340.32 m
324.00 340.32 l
S
322.08 342.24 m
322.08 345.84 l
S
324.00 347.52 m
327.60 347.52 l
S
329.28 345.84 m
329.28 342.24 l
S
306.96 274.80 m
313.92 274.80 l
S
310.56 278.16 m
310.56 271.20 l
S
312.24 271.20 m
308.64 271.20 l
S
306.96 272.88 m
306.96 276.48 l
S
308.64 278.16 m
312.24 278.16 l
S
313.92 276.48 m
313.92 272.88 l
S
260.88 213.12 m
268.08 213.12 l
S
264.48 216.72 m
264.48 209.52 l
S
266.16 209.52 m
262.80 209.52 l
S
260.88 211.20 m
260.88 214.80 l
S
262.80 216.72 m
266.16 216.72 l
S
268.08 214.80 m
268.08 211.20 l
S
341.04 101.76 m
341.04 508.80 l
S
gsave showpage grestore newpath 0 0 moveto
saveobj restore
%(End UGS PostScript Document)
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: UGS (Unified Graphics System)
%%Title: (UGS$POSTSCR)
%%BoundingBox:75 311 381 472
/saveobj save def
/_R {.25 sub round .25 add} def
/_r {transform _R exch _R exch itransform} def
/m {_r moveto} def
/l {_r lineto} def
/d {setdash} def
/S {stroke} def
/w {setlinewidth} def
/z {pop pop pop exch findfont exch scalefont setfont} def
/e {gsave concat} def
/t {0 0 m show} def
/T {grestore} def
/xx {0.24} def
3 xx mul w
2 setlinejoin
2 setlinecap
0 setgray
90 rotate
-27  -600 translate
newpath 0 0 m
0.48 w
[] 0 d
452.88 73.68 m
453.84 73.68 l
454.56 73.20 l
455.04 72.72 l
455.52 71.76 l
458.16 65.52 l
458.64 64.80 l
459.12 64.32 l
S
453.84 73.68 m
454.56 72.72 l
455.04 71.76 l
457.92 65.52 l
458.16 64.80 l
459.12 64.32 l
459.60 64.32 l
S
456.00 70.56 m
452.40 64.32 l
S
456.00 70.56 m
452.88 64.32 l
S
93.60 288.72 m
102.96 288.72 l
S
93.60 289.20 m
102.96 289.20 l
S
98.16 288.72 m
97.20 287.76 l
96.72 287.04 l
96.72 286.08 l
97.20 284.64 l
98.16 283.92 l
99.36 283.44 l
100.32 283.44 l
101.76 283.92 l
102.48 284.64 l
102.96 286.08 l
102.96 287.04 l
102.48 287.76 l
101.76 288.72 l
S
96.72 286.08 m
97.20 285.12 l
98.16 284.40 l
99.36 283.92 l
100.32 283.92 l
101.76 284.40 l
102.48 285.12 l
102.96 286.08 l
S
93.60 287.52 m
93.60 289.20 l
S
102.96 288.72 m
102.96 290.64 l
S
93.60 293.76 m
102.96 293.76 l
S
93.60 294.24 m
102.96 294.24 l
S
96.24 296.88 m
99.84 296.88 l
S
93.60 292.32 m
93.60 299.52 l
96.24 299.52 l
93.60 299.04 l
S
98.16 294.24 m
98.16 296.88 l
S
102.96 292.32 m
102.96 295.44 l
S
91.92 309.36 m
106.08 301.20 l
S
93.60 317.04 m
102.96 317.04 l
S
93.60 317.52 m
102.96 317.52 l
S
98.16 317.04 m
97.20 316.08 l
96.72 315.12 l
96.72 314.16 l
97.20 312.96 l
98.16 312.00 l
99.36 311.52 l
100.32 311.52 l
101.76 312.00 l
102.48 312.96 l
102.96 314.16 l
102.96 315.12 l
102.48 316.08 l
101.76 317.04 l
S
96.72 314.16 m
97.20 313.44 l
98.16 312.48 l
99.36 312.00 l
100.32 312.00 l
101.76 312.48 l
102.48 313.44 l
102.96 314.16 l
S
93.60 315.60 m
93.60 317.52 l
S
102.96 317.04 m
102.96 318.72 l
S
93.60 320.88 m
93.60 321.84 l
94.08 322.80 l
94.56 323.28 l
95.52 323.76 l
101.76 326.40 l
102.48 326.88 l
102.96 327.36 l
S
93.60 321.84 m
94.56 322.80 l
95.52 323.28 l
101.76 325.92 l
102.48 326.40 l
102.96 327.36 l
102.96 327.60 l
S
96.72 324.00 m
102.96 320.64 l
S
96.72 324.00 m
102.96 320.88 l
S
187.92 508.80 m
187.92 101.76 l
S
187.92 101.76 m
724.08 101.76 l
S
724.08 101.76 m
724.08 508.80 l
S
724.08 508.80 m
187.92 508.80 l
S
643.92 259.44 m
651.12 259.44 l
651.12 266.64 l
643.92 266.64 l
643.92 259.44 l
S
490.80 272.88 m
498.00 272.88 l
498.00 280.08 l
490.80 280.08 l
490.80 272.88 l
S
414.24 282.96 m
421.20 282.96 l
421.20 290.16 l
414.24 290.16 l
414.24 282.96 l
S
368.16 307.20 m
375.36 307.20 l
375.36 314.40 l
368.16 314.40 l
368.16 307.20 l
S
352.80 345.60 m
360.00 345.60 l
360.00 352.80 l
352.80 352.80 l
352.80 345.60 l
S
345.12 377.76 m
352.32 377.76 l
352.32 384.96 l
345.12 384.96 l
345.12 377.76 l
S
341.28 434.64 m
348.48 434.64 l
348.48 441.84 l
341.28 441.84 l
341.28 434.64 l
S
322.08 144.48 m
329.28 144.48 l
329.28 151.44 l
322.08 151.44 l
322.08 144.48 l
S
187.92 117.84 m
187.92 101.76 l
S
218.40 101.76 m
218.40 107.28 l
S
249.12 107.28 m
249.12 101.76 l
S
279.84 101.76 m
279.84 107.28 l
S
310.56 107.28 m
310.56 101.76 l
S
341.04 101.76 m
341.04 117.84 l
S
371.76 107.28 m
371.76 101.76 l
S
402.48 101.76 m
402.48 107.28 l
S
432.96 107.28 m
432.96 101.76 l
S
463.68 101.76 m
463.68 107.28 l
S
494.40 117.84 m
494.40 101.76 l
S
524.88 101.76 m
524.88 107.28 l
S
555.60 107.28 m
555.60 101.76 l
S
586.32 101.76 m
586.32 107.28 l
S
617.04 107.28 m
617.04 101.76 l
S
647.52 101.76 m
647.52 117.84 l
S
678.24 107.28 m
678.24 101.76 l
S
708.96 101.76 m
708.96 107.28 l
S
/NewCenturySchlbk-Roman 17.03 17.03 0 0 z
[ 1.0000 0.0000 0.0000 1.0000 165.71 82.80]e
(-10)t
T
[ 1.0000 0.0000 0.0000 1.0000 329.63 82.80]e
(0)t
T
[ 1.0000 0.0000 0.0000 1.0000 477.47 82.80]e
(10)t
T
[ 1.0000 0.0000 0.0000 1.0000 630.59 82.80]e
(20)t
T
187.92 508.80 m
187.92 492.72 l
S
218.40 503.52 m
218.40 508.80 l
S
249.12 508.80 m
249.12 503.52 l
S
279.84 503.52 m
279.84 508.80 l
S
310.56 508.80 m
310.56 503.52 l
S
341.04 492.72 m
341.04 508.80 l
S
371.76 508.80 m
371.76 503.52 l
S
402.48 503.52 m
402.48 508.80 l
S
432.96 508.80 m
432.96 503.52 l
S
463.68 503.52 m
463.68 508.80 l
S
494.40 508.80 m
494.40 492.72 l
S
524.88 503.52 m
524.88 508.80 l
S
555.60 508.80 m
555.60 503.52 l
S
586.32 503.52 m
586.32 508.80 l
S
617.04 508.80 m
617.04 503.52 l
S
647.52 492.72 m
647.52 508.80 l
S
678.24 508.80 m
678.24 503.52 l
S
708.96 503.52 m
708.96 508.80 l
S
204.00 101.76 m
187.92 101.76 l
S
187.92 115.44 m
193.20 115.44 l
S
193.20 128.88 m
187.92 128.88 l
S
187.92 142.56 m
193.20 142.56 l
S
193.20 156.00 m
187.92 156.00 l
S
187.92 169.68 m
204.00 169.68 l
S
193.20 183.12 m
187.92 183.12 l
S
187.92 196.80 m
193.20 196.80 l
S
193.20 210.48 m
187.92 210.48 l
S
187.92 223.92 m
193.20 223.92 l
S
204.00 237.60 m
187.92 237.60 l
S
187.92 251.04 m
193.20 251.04 l
S
193.20 264.72 m
187.92 264.72 l
S
187.92 278.16 m
193.20 278.16 l
S
193.20 291.84 m
187.92 291.84 l
S
187.92 305.28 m
204.00 305.28 l
S
193.20 318.96 m
187.92 318.96 l
S
187.92 332.40 m
193.20 332.40 l
S
193.20 346.08 m
187.92 346.08 l
S
187.92 359.52 m
193.20 359.52 l
S
204.00 373.20 m
187.92 373.20 l
S
187.92 386.64 m
193.20 386.64 l
S
193.20 400.32 m
187.92 400.32 l
S
187.92 413.76 m
193.20 413.76 l
S
193.20 427.44 m
187.92 427.44 l
S
187.92 440.88 m
204.00 440.88 l
S
193.20 454.56 m
187.92 454.56 l
S
187.92 468.00 m
193.20 468.00 l
S
193.20 481.68 m
187.92 481.68 l
S
187.92 495.12 m
193.20 495.12 l
S
[ 1.0000 0.0000 0.0000 1.0000 128.03 95.52]e
(-5.0)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 163.44]e
(-2.5)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 231.36]e
( 0.0)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 299.04]e
( 2.5)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 366.96]e
( 5.0)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 434.64]e
( 7.5)t
T
[ 1.0000 0.0000 0.0000 1.0000 128.03 502.56]e
(10.0)t
T
724.08 101.76 m
708.00 101.76 l
S
718.80 115.44 m
724.08 115.44 l
S
724.08 128.88 m
718.80 128.88 l
S
718.80 142.56 m
724.08 142.56 l
S
724.08 156.00 m
718.80 156.00 l
S
708.00 169.68 m
724.08 169.68 l
S
724.08 183.12 m
718.80 183.12 l
S
718.80 196.80 m
724.08 196.80 l
S
724.08 210.48 m
718.80 210.48 l
S
718.80 223.92 m
724.08 223.92 l
S
724.08 237.60 m
708.00 237.60 l
S
718.80 251.04 m
724.08 251.04 l
S
724.08 264.72 m
718.80 264.72 l
S
718.80 278.16 m
724.08 278.16 l
S
724.08 291.84 m
718.80 291.84 l
S
708.00 305.28 m
724.08 305.28 l
S
724.08 318.96 m
718.80 318.96 l
S
718.80 332.40 m
724.08 332.40 l
S
724.08 346.08 m
718.80 346.08 l
S
718.80 359.52 m
724.08 359.52 l
S
724.08 373.20 m
708.00 373.20 l
S
718.80 386.64 m
724.08 386.64 l
S
724.08 400.32 m
718.80 400.32 l
S
718.80 413.76 m
724.08 413.76 l
S
724.08 427.44 m
718.80 427.44 l
S
708.00 440.88 m
724.08 440.88 l
S
724.08 454.56 m
718.80 454.56 l
S
718.80 468.00 m
724.08 468.00 l
S
724.08 481.68 m
718.80 481.68 l
S
718.80 495.12 m
724.08 495.12 l
S
414.24 286.32 m
421.20 286.32 l
S
417.60 289.92 m
417.60 282.72 l
S
419.52 282.72 m
415.92 282.72 l
S
414.24 284.64 m
414.24 288.24 l
S
415.92 289.92 m
419.52 289.92 l
S
421.20 288.24 m
421.20 284.64 l
S
368.16 316.08 m
375.36 316.08 l
S
371.76 319.68 m
371.76 312.48 l
S
373.44 312.48 m
369.84 312.48 l
S
368.16 314.40 m
368.16 318.00 l
S
369.84 319.68 m
373.44 319.68 l
S
375.36 318.00 m
375.36 314.40 l
S
352.80 353.04 m
360.00 353.04 l
S
356.40 356.64 m
356.40 349.44 l
S
358.32 349.44 m
354.72 349.44 l
S
352.80 351.36 m
352.80 354.96 l
S
354.72 356.64 m
358.32 356.64 l
S
360.00 354.96 m
360.00 351.36 l
S
345.12 373.20 m
352.32 373.20 l
S
348.72 376.80 m
348.72 369.60 l
S
350.64 369.60 m
347.04 369.60 l
S
345.12 371.28 m
345.12 374.88 l
S
347.04 376.80 m
350.64 376.80 l
S
352.32 374.88 m
352.32 371.28 l
S
322.08 152.64 m
329.28 152.64 l
S
325.68 156.24 m
325.68 149.04 l
S
327.60 149.04 m
324.00 149.04 l
S
322.08 150.72 m
322.08 154.32 l
S
324.00 156.24 m
327.60 156.24 l
S
329.28 154.32 m
329.28 150.72 l
S
306.96 157.68 m
313.92 157.68 l
S
310.56 161.28 m
310.56 154.08 l
S
312.24 154.08 m
308.64 154.08 l
S
306.96 156.00 m
306.96 159.60 l
S
308.64 161.28 m
312.24 161.28 l
S
313.92 159.60 m
313.92 156.00 l
S
260.88 188.40 m
268.08 188.40 l
S
264.48 192.00 m
264.48 184.80 l
S
266.16 184.80 m
262.80 184.80 l
S
260.88 186.72 m
260.88 190.08 l
S
262.80 192.00 m
266.16 192.00 l
S
268.08 190.08 m
268.08 186.72 l
S
187.92 237.60 m
724.08 237.60 l
S
341.04 101.76 m
341.04 508.80 l
S
gsave showpage grestore newpath 0 0 moveto
saveobj restore
%(End UGS PostScript Document)
